MedBenchAgent: Towards Systematic Automation of Medical VLM Benchmark Construction

Large-scale construction of medical vision-language model (VLM) benchmarks is increasingly feasible with richly annotated imaging datasets and large language models (LLMs), yet existing automation largely focuses on generating evaluation items within predefined benchmark specifications. We study the broader problem of automatically deriving the specification itself: what to evaluate, which annotations support each task, and how to translate this evidence into reliable evaluation items. We formulate benchmark construction as constrained compilation, in which the benchmark specification is progressively derived from evaluation requirements, heterogeneous annotations, and medical knowledge. Based on this formulation, we introduce MedBenchAgent, a multi-agent framework with a Benchmark Intermediate Representation (BIR) that encodes task definitions, evidence mappings, evaluation protocols, and item specifications across construction stages. MedBenchAgent separates planning, which derives and verifies the specification, from instantiation, which constructs and audits items under the locked specification. MedBenchAgent achieves a Task-Space F1 of 90.9%, outperforming direct task induction (79.2-80.0%) and prior-guided induction (85.1%); 994 of 1,000 sampled items from correctly identified tasks pass human audit. We further demonstrate portability to a specialized medical domain and evaluate twelve VLMs, revealing task- and setting-specific variation obscured by aggregate scores. These results establish constrained compilation as a scalable and auditable framework for medical VLM benchmark construction beyond question generation.

==> appendix/tables/tab_evidence_mapping.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{2pt}
\caption{
TaskPlanningAgent's initial retained task proposals and supporting fields before
task-space review.
}
\label{tab:app-raw-evidence-mappings}
\begin{tabularx}{\textwidth}{@{}p{1.8cm}p{4.2cm}X@{}}
\toprule
Dataset & Raw proposed task & Raw supporting field(s) \\
\midrule
\rowcolor{iclrheader}\multicolumn{3}{@{}l}{\textit{BrEaST: 11 retained proposals}} \\
BrEaST & \path{anatomy_attribute.tissue_composition} & \path{study.annotation.tissue_composition} \\
BrEaST & \path{finding_attribute.shape} & \path{image.annotation.shape} \\
BrEaST & \path{finding_attribute.margin} & \path{image.annotation.margin} \\
BrEaST & \path{finding_attribute.echogenicity} & \path{image.annotation.echogenicity} \\
BrEaST & \path{finding_attribute.posterior_features} & \path{image.annotation.posterior_features} \\
BrEaST & \path{finding_attribute.calcifications} & \path{image.annotation.calcifications} \\
BrEaST & \path{finding_attribute.halo} & \path{image.annotation.halo} \\
BrEaST & \path{finding_attribute.skin_thickening} & \path{image.annotation.skin_thickening} \\
BrEaST & \path{assessment_category} & \path{image.annotation.birads} \\
BrEaST & \path{diagnosis} & \path{image.annotation.diagnosis} \\
BrEaST & \path{pathology_status} & \path{image.annotation.classification} \\
\addlinespace[2pt]
\rowcolor{iclrheader}\multicolumn{3}{@{}l}{\textit{BUS-BRA: 6 retained proposals}} \\
BUS-BRA & \path{finding_type} & \path{image.annotation.histology} \\
BUS-BRA & \path{assessment_category} & \path{image.annotation.birads} \\
BUS-BRA & \path{diagnosis} & \path{image.annotation.histology} \\
BUS-BRA & \path{pathology_status} & \path{image.annotation.pathology} \\
BUS-BRA & \path{detection} & \path{image.annotation.bbox[*]} \\
BUS-BRA & \path{visual_grounding} & \path{image.annotation.bbox[*]};\newline \path{image.annotation.histology} \\
\addlinespace[2pt]
\rowcolor{iclrheader}\multicolumn{3}{@{}l}{\textit{VinDr-Mammo: 6 retained proposals}} \\
VinDr & \path{view_identification} & \path{image.annotation.view_position} \\
VinDr & \path{anatomy_attribute.breast_density} & \path{image.annotation.breast_density} \\
VinDr & \path{finding_type} & \path{image.annotation.findings[*].finding_categories[*]} \\
VinDr & \path{assessment_category} & \path{image.annotation.breast_birads} \\
VinDr & \path{detection} & \path{image.annotation.findings[*].bbox[*]} \\
VinDr & \path{visual_grounding} & \path{image.annotation.findings[*].bbox[*]};\newline \path{image.annotation.findings[*].finding_categories[*]} \\
\bottomrule
\end{tabularx}
\end{table*}

==> appendix/tables/workflow.tex <==
\begin{figure}[t]
\centering
\resizebox{0.98\linewidth}{!}{%


\begin{tikzpicture}[
    >=Stealth,
    font=\scriptsize,
    clinical/.style={
        draw=black!45,
        rounded corners=1.2pt,
        fill=gray!6,
        minimum height=6.8mm,
        text width=29mm,
        align=center,
        inner sep=2.6pt
    },
    branch/.style={
        draw=black!40,
        rounded corners=1.2pt,
        fill=gray!3,
        minimum height=6.5mm,
        text width=22mm,
        align=center,
        inner sep=2.3pt
    },
    task/.style={
        draw=orange!75!black,
        dashed,
        rounded corners=1.4pt,
        fill=yellow!18,
        font=\tiny,
        text width=24mm,
        align=center,
        inner sep=2.5pt
    },
    flow/.style={
        ->,
        draw=black!65,
        line width=0.55pt
    },
    tasklink/.style={
        draw=orange!75!black,
        dashed,
        line width=0.45pt
    }
]

% =========================================================
% Top layout: centered imaging node + upper-left entry node
% =========================================================
\node[clinical] (input)
{Diagnostic breast imaging};

\node[clinical, text width=37mm, left=18mm of input, yshift=0mm] (entry)
{Patient presentation\\
screen-detected abnormality\\
or symptoms / signs};

\draw[flow] (entry.east) -- ++(4mm,0) |- (input.west);

% =========================================================
% Main imaging workflow
% =========================================================
\node[clinical, below=6mm of input] (global)
{Global tissue\\characterization};

\node[clinical, below=6mm of global] (localize)
{Abnormality detection\\and localization};

\node[clinical, below=6mm of localize] (finding)
{Imaging finding\\characterization};

\node[clinical, below=6.5mm of finding] (assessment)
{BI-RADS assessment};

\draw[flow] (input) -- (global);
\draw[flow] (global) -- (localize);
\draw[flow] (localize) -- (finding);
\draw[flow] (finding) -- (assessment);

% =========================================================
% Task boxes
% =========================================================
\node[task, left=9mm of global] (t1)
{\textbf{Breast density}\\VinDr};

\node[task, right=9mm of global] (t2)
{\textbf{Tissue composition}\\BrEaST};

\node[task, left=9mm of localize] (t3)
{\textbf{Lesion detection}\\VinDr / BUS-BRA};

\node[task, right=9mm of localize] (t4)
{\textbf{Visual grounding}\\VinDr};

\node[task, left=9mm of finding] (t5)
{\textbf{Finding type}\\VinDr};

\node[task, right=9mm of finding, text width=35mm] (t6)
{\textbf{Finding attributes}\\
shape, margin, echogenicity,\\
posterior features, calcifications,\\
halo, skin thickening\\
BrEaST};

\node[task, right=9mm of assessment, text width=32mm] (t7)
{\textbf{Assessment category}\\
VinDr / BrEaST / BUS-BRA};

% task links
\draw[tasklink] (t1.east) -- (global.west);
\draw[tasklink] (t2.west) -- (global.east);

\draw[tasklink] (t3.east) -- (localize.west);
\draw[tasklink] (t4.west) -- (localize.east);

\draw[tasklink] (t5.east) -- (finding.west);
\draw[tasklink] (t6.west) -- (finding.east);

\draw[tasklink] (t7.west) -- (assessment.east);

% =========================================================
% BI-RADS split
% =========================================================
\coordinate (split) at ($(assessment.south)+(0,-3mm)$);

\node[branch, below left=8.5mm and 38mm of assessment] (b0)
{BI-RADS 0\\Incomplete};

\node[branch, right=5mm of b0] (b12)
{BI-RADS 1/2\\Negative / benign};

\node[branch, right=5mm of b12] (b3)
{BI-RADS 3\\Probably benign};

\node[branch, right=5mm of b3] (b45)
{BI-RADS 4/5\\Suspicious};

\draw[flow] (assessment.south) -- (split);
\draw[flow] (split) -| (b0.north);
\draw[flow] (split) -| (b12.north);
\draw[flow] (split) -| (b3.north);
\draw[flow] (split) -| (b45.north);

% =========================================================
% Management row
% =========================================================
\node[branch, below=5.5mm of b0] (addimg)
{Additional diagnostic\\imaging};

\node[branch, below=5.5mm of b12] (routine)
{Routine screening /\\clinical follow-up};

\node[branch, below=5.5mm of b3] (short)
{Short-interval\\follow-up};

\node[branch, below=5.5mm of b45] (biopsy)
{Biopsy / tissue\\sampling};

\draw[flow] (b0) -- (addimg);
\draw[flow] (b12) -- (routine);
\draw[flow] (b3) -- (short);
\draw[flow] (b45) -- (biopsy);

% optional loop-back from BI-RADS 0
\draw[flow]
(addimg.west) .. controls +(-9mm,0) and +(-11mm,-1.5mm) .. (localize.west);

% =========================================================
% Pathology extension
% =========================================================
\node[clinical, right=8mm of biopsy, text width=29mm] (pathology)
{Pathology result\\
when tissue sampling\\
is performed};

\draw[flow] (biopsy.east) -- (pathology.west);

\node[task, above=4mm of pathology, text width=27mm] (t8)
{\textbf{Pathology status}\\BrEaST / BUS-BRA};

\node[task, below=4mm of pathology, text width=31mm] (t9)
{\textbf{Reference-confirmed diagnosis}\\BrEaST / BUS-BRA};

\draw[tasklink] (t8.south) -- (pathology.north);
\draw[tasklink] (t9.north) -- (pathology.south);

\end{tikzpicture}%
}
\caption{
Clinical breast-imaging workflow and its annotation-supported reference task space.
Tasks are attached to the corresponding stages of the imaging workflow.
}
\label{fig:clinical_task_space}
\end{figure}
